Deformation-Aware Data-Driven Grasp Synthesis

Grasp synthesis for 3D deformable objects remains a little-explored topic, most works aiming to minimize deformations. However, deformations are not necessarily harmful -- humans are, for example, able to exploit deformations to generate new potential grasps. How to achieve that on a robot is though an open question. This paper proposes an approach that uses object stiffness information in addition to depth images for synthesizing high-quality grasps. We achieve this by incorporating object stiffness as an additional input to a state-of-the-art deep grasp planning network. We also curate a new synthetic dataset of grasps on objects of varying stiffness using the Isaac Gym simulator for training the network. We experimentally validate and compare our proposed approach against the case where we do not incorporate object stiffness on a total of 2800 grasps in simulation and 420 grasps on a real Franka Emika Panda. The experimental results show significant improvement in grasp success rate using the proposed approach on a wide range of objects with varying shapes, sizes, and stiffness. Furthermore, we demonstrate that the approach can generate different grasping strategies for different stiffness values, such as pinching for soft objects and caging for hard objects. Together, the results clearly show the value of incorporating stiffness information when grasping objects of varying stiffness.

==> figures/real_result.tikz <==
\scalebox{0.9}{
\begin{tikzpicture}
\begin{axis}[
	ymin=0, ymax=100,
	ybar=0pt,
	bar width=7pt,
% 	x=1.16cm,
	x=1.07cm,
	xmin=1, xmax=Avg,
	enlarge x limits={.04},
	ylabel={Grasp success rate per object (\%)},
	xlabel={Objects},
	axis x line*=bottom,
	axis y line*=left,
	ymajorgrids,
	tick pos=left,
	y grid style={white!50.0!black},
	legend style={
		at={(0.5,1.15)},
		anchor=south,
		legend columns=-1,
	},
	symbolic x coords={1,2,3,4,5,6,7,8,9,10,11,12,13,14,Avg},
	xtick=data,
	nodes near coords,
	nodes near coords style={rotate=90, anchor=west,font=\footnotesize}, 
	point meta=explicit symbolic
]

% data and positive labels for first plot
\addplot+ coordinates{
	(1,80) [80]
	(2,70) [70]
	(3,40) [40]
	(4,90) [90]
	(5,90) [90]
	(6,100) [100]
	(7,80)  [80]
	(8,80) [80]
	(9,90) [90]
	(10,100) [100]
	(11,100) [100]
	(12,100) [100]
	(13,100) [100]	
	(14,90) [90]
	(Avg, 86.5)[86.5]
};


% data and positive labels for second plot
\addplot+ coordinates{
	(1,80) 
	(2,90) 
	(3,30) 
	(4,70)
	(5,90) 
	(6,70) 
	(7,100) 
	(8,50) 
	(9,70) 
	(10,70) 
	(11,70) 
	(12,70) 
	(13,70) 
	(14,50)
    (Avg, 70)[70]
};


% data and positive labels for third plot
\addplot+ coordinates{
	(1,40) 
	(2,50) 
	(3,0) 
	(4,30) 
	(5,30) 
	(6,100) 
	(7,70) 
	(8,80) 
	(9,90) 
	(10,100) 
	(11,100) 
	(12,100)
	(13,100)
	(14,90)
    (Avg, 70)[70]
};

\legend{Method, All hard, All soft}
\end{axis}
\end{tikzpicture}
}

==> figures/sensitivity_analysis.tikz <==
\scalebox{0.8}{
\begin{tikzpicture}
\begin{axis}[
    xlabel={Error of stiffness parameter [\%]},
    ylabel={Grasp success rate over all stiffnesses [\%]},
    xmin=-60, xmax=60,
    ymin=20, ymax=80,
    xtick={-60,-45,-30,-15,0,15,30,45,60},
    ytick={20,40,60,80,100},
    legend pos=north west,
    xmajorgrids=true,
    grid style=dashed,
]

\addplot[
    color=blue,
    mark=square,
    ]
    coordinates {
    (-60,21)(-45,36.42)(-30,58)(-15,69)(-5,75)(0,75.9)(5,72.85)(15,68.3)(30,56.4)
    (45,38.57)(60,25.2)};
    % \legend{CuSO\(_4\cdot\)5H\(_2\)O}
    
\end{axis}
\end{tikzpicture}
}

==> figures_tex/datagennew.pdf_tex <==
%% Creator: Inkscape 1.1 (ce6663b3b7, 2021-05-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'datagennew.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{2484.56243079bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.52975091)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{datagennew.pdf}}%
    \put(0.39658121,0.37610326){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Isaac Gym\\Physics-based\\Simulator\end{tabular}}}}%
    \put(0.19316597,0.4909752){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Grasp\\Sampler\end{tabular}}}}%
    \put(0.24062068,0.28291188){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}3D tetrahedron\\mesh \\\end{tabular}}}}%
    \put(0.04168521,0.2798638){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}triangular \\mesh\\\end{tabular}}}}%
    \put(0.12464112,0.36980092){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}tetrahedral\\remeshing\end{tabular}}}}%
    \put(0.29598995,0.51719373){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Grasp\\candidates\end{tabular}}}}%
    \put(0.39724931,0.51772144){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Young's \\Modulus\end{tabular}}}}%
    \put(0.47631401,0.51769865){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Poisson's \\Ratio\\\end{tabular}}}}%
    \put(0.51886906,0.37217613){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Grasp \\Evaluation\end{tabular}}}}%
    \put(0.68800341,0.37478661){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}$>$=\\Threshold?\end{tabular}}}}%
    \put(0.7325103,0.40774438){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Yes\end{tabular}}}}%
    \put(0.7352093,0.30075316){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}No\end{tabular}}}}%
    \put(0.84495377,0.13174124){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Convert grasps to rectangles \\in pixel coordinates \end{tabular}}}}%
    \put(0.57164495,0.23734354){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Training dataset\end{tabular}}}}%
    \put(0.14461163,0.20390494){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Depth image\end{tabular}}}}%
    \put(0.32561684,0.20406876){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stiffness image\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures_tex/graspdeform_vertical.pdf_tex <==
%% Creator: Inkscape 1.1 (c68e22c387, 2021-05-23), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'graspdeform_vertical.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1315.19998169bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.173966)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{graspdeform_vertical.pdf}}%
    \put(0.9332382,1.08596405){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.93089676,1.01884574){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.8\end{tabular}}}}%
    \put(0.93167724,0.95562968){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.6\end{tabular}}}}%
    \put(0.93167724,0.89007226){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.4\end{tabular}}}}%
    \put(0.93167724,0.82607573){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}.2\end{tabular}}}}%
    \put(0.93089676,0.76051828){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.20354698,1.1076181){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Depth image\end{tabular}}}}%
    \put(0.62565498,1.1049264){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Stiffness image\end{tabular}}}}%
    \put(0.54285395,0.57758924){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Deformation-Aware \\Generative Grasping \\(Def-GG-CNN) \end{tabular}}}}%
    \put(0.7906744,0.0274022){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Angle\end{tabular}}}}%
    \put(0.45845575,0.02960971){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Width\end{tabular}}}}%
    \put(0.10979785,0.03512835){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Quality\end{tabular}}}}%
  \end{picture}%
\endgroup%

